On the development and analysis of coupled surface-subsurface models of catchments. Part 3. Analytical solutions and scaling laws

The objective of this three-part work is to formulate and rigorously analyse a number of reduced mathematical models that are nevertheless capable of describing the hydrology at the scale of a river basin (i.e. catchment). Coupled surface and subsurface flows are considered. In this third part, we focus on the development of analytical solutions and scaling laws for a benchmark catchment model that models the river flow (runoff) generated during a single rainfall. We demonstrate that for catchments characterised by a shallow impenetrable bedrock, the shallow-water approximation allows a reduction of the governing formulation to a coupled system of one-dimensional time-dependent equations for the surface and subsurface flows. Asymptotic analysis is used to derive semi-analytical solutions for the model. We provide simple asymptotic scaling laws describing the peak flow formation, and demonstrate its accuracy through a comparison with the two-dimensional model developed in Part 2. These scaling laws can be used as an analytical benchmark for assessing the validity of other physical, conceptual, or statistical models of catchments.

==> FINALFIG/1D_model.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FINALFIG/1D_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.36875976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48428132)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FINALFIG/1D_model.pdf}}%
    \put(0.05567324,0.1842878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_s(x,t)$\end{tabular}}}}%
    \put(0.49433577,0.22655759){\color[rgb]{0,0,0}\rotatebox{20.384981}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_g(x,t)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FINALFIG/1D_model.pdf}}%
    \put(0.35175145,0.1887633){\color[rgb]{0,0,0}\rotatebox{20.224568}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H(x,t)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FINALFIG/1D_model.pdf}}%
    \put(0.20981741,0.22743918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_s$\end{tabular}}}}%
    \put(0.23980907,0.16863865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_g$\end{tabular}}}}%
    \put(0.25985073,0.05310852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FINALFIG/1D_model.pdf}}%
    \put(0.62394665,0.35282508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FINALFIG/1D_model.pdf}}%
    \put(0.52692887,0.1466568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0.92922293,0.39163458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FINALFIG/1D_model.pdf}}%
    \put(0.03271296,0.29651319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00183452,0.34525461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.03137393,0.32945376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FINALFIG/1D_model.pdf}}%
    \put(0.04467657,0.00427266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.01012912,0.05301405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FINALFIG/1D_model.pdf}}%
    \put(0.31324989,0.45269834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FINALFIG/1D_model.pdf}}%
    \put(0.26298679,0.41762212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_s$\end{tabular}}}}%
    \put(0.24647465,0.36469322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FINALFIG/1D_model.pdf}}%
    \put(0.63874421,0.09624692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}soil (saturated zone)\end{tabular}}}}%
    \put(0.63874421,0.12685373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}surface water\\\end{tabular}}}}%
    \put(0.63874421,0.06563999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}soil (unsaturated zone)\end{tabular}}}}%
    \put(0.63797892,0.03579838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}impenetrable bedrock\end{tabular}}}}%
    \put(0.63874421,0.15746059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}river\end{tabular}}}}%
    \put(0.63874427,0.00519136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}land surface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FINALFIG/1D_model.pdf}}%
    \put(0.17475242,0.26538834){\rotatebox{12.390585}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seepage zone\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> FINALFIG/control_volume.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'control_volume.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.20145349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47872204)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{control_volume.pdf}}%
    \put(0.61107465,0.44569222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A) unsaturated case\end{tabular}}}}%
    \put(0.07218183,0.30057786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B) saturated case\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{control_volume.pdf}}%
    \put(-0.00163286,0.11127313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0.14376608,0.00380299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.17846875,0.00404892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x+\Delta x$\end{tabular}}}}%
    \put(0.69621771,0.00442414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.73091969,0.00467001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x+\Delta x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{control_volume.pdf}}%
    \put(0.30083675,0.19025559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H>L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{control_volume.pdf}}%
    \put(0.84644052,0.31545758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H<L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{control_volume.pdf}}%
    \put(0.14827907,0.25972382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_z$\end{tabular}}}}%
    \put(0.73827841,0.37843809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_z$\end{tabular}}}}%
    \put(0.09211934,0.14476854){\rotatebox{13.818853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_x(x)$\end{tabular}}}}}%
    \put(0.17008443,0.17062402){\rotatebox{13.723365}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_x(x+\Delta x)$\end{tabular}}}}}%
    \put(0.64380025,0.28719608){\rotatebox{13.818853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_x(x)$\end{tabular}}}}}%
    \put(0.72176535,0.31305158){\rotatebox{13.723365}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_x(x+\Delta x)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{control_volume.pdf}}%
  \end{picture}%
\endgroup%


==> TIKZ_FIGURES/1D_model_introduction.tex <==
\begin{tikzpicture}[font=\small]

\makeatletter
\tikzset{
    nomorepostaction/.code=\makeatletter\let\tikz@postactions\pgfutil@empty, % From https://tex.stackexchange.com/questions/3184/applying-a-postaction-to-every-path-in-tikz/5354#5354
    my axis/.style={
        postaction={
            decoration={
                markings,
                mark=at position 1 with {
                    \arrow[ultra thick]{latex}
                }
            },
            decorate,
            nomorepostaction
        },
        thin,
        -, % switch off other arrow tips
        every path/.append style=my axis % this is necessary so it works both with "axis lines=left" and "axis lines=middle"
    }
}
\makeatother

\definecolor{color3}{RGB}{46,142,191}

\begin{scope}[shift={(0,-0.1)}]
\node[anchor=south east] at (0,0) {\includegraphics[width=0.5\linewidth]{FIGURES/hillslope_simple.pdf}};

\begin{scope}[shift={(-3.3,-0.1)}]
\node[anchor=west, scale=0.85] at (0,1.3525) {surface water / river};
\node[anchor=west, scale=0.85] at (0,1.035) {soil (saturated zone)};
\node[anchor=west, scale=0.85] at (0,0.7175) {soil (unsaturated zone)};
\node[anchor=west, scale=0.85] at (0,0.4) {impenetrable bedrock};
\end{scope}

\begin{scope}[shift={(0,-0.3)}]
\node[anchor=west] at (-3.5,4.1) {$L_x$};
\node[anchor=west] at (-0.2,3.4) {$L_z$};

\node[anchor=west] at (-5.3,0.92) {slope $S_x$};
\node[anchor=west] at (-6.6,1.4) {$Q(t)$};
\node[anchor=south] at (-3.1,3.15) {precipitation};
\node[] at (-3.1,3) {$r$};

\node[anchor=south, rotate=12] at (-5.2,2.3) {seepage zone};
\end{scope}
\end{scope}

\begin{axis}[
    axis lines=middle,
    axis line style={my axis},
    width=0.43\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1.2e-3},
    ymin=0,
    ymax=19,
    xlabel={},
    ylabel={},
    xlabel={time, $t$},
    ytick={0,2.423},
    xtick={0,6.8139e-05},
    xticklabels={,,},
    yticklabels={,,},
    legend pos=outer north east,
    legend cell align=left,
    at={(0.07\linewidth,0)},
    ylabel={river inflow, $Q(t)$},
    scaled x ticks=false,
    ]

    \addplot [color3, very thick] table [mark=none, x=t, y=q1, col sep=comma] {DATA/example_hydrograph.dat};

    \draw [stealth-stealth] (1e-4,0) -- (1e-4,12.3835);
    \draw [dotted] (6.8139e-05,0) -- (6.8139e-05,12.3835);
    
    \node[anchor=west] at (axis cs: 1e-4,6.1917) {$\qsat$};
    
    \filldraw (6.8139e-05,12.3835) circle (0.04cm);

\end{axis}

\node[] at (1.15,-0.3) {$\tsat$};
\node[] at (0.45,0.5) {$r_0L_x$};

\node[anchor=west] at (-6.9,4.2) {(a) Hillslope geometry};
\node[anchor=west] at (0.3,4.2) {(b) Hydrograph for constant $r$};

\end{tikzpicture}



==> TIKZ_FIGURES/Delta_x_vs_t.tex <==

\begin{preview}
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}

\begin{axis}[
    width=0.7\linewidth,
    height=0.5\linewidth,
    xmin={1e-5},
    xmax={1e-3},
    ymin={3e-4},
    ymax={1e-2},
    xlabel={time, $t$},
    ylabel={$a_\mathrm{approx}(t) - a_\mathrm{numeric}(t)$},
    at={(0,0)},
    xmode=log,
    ymode=log,
    legend pos=south east,
    ]

\addplot [color1, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/Delta_x_vs_t.dat};
\addlegendentry[anchor=west,scale=0.7]{$r=2.5r_0$}
\addplot [color2, thick] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/Delta_x_vs_t.dat};
\addlegendentry[anchor=west,scale=0.7]{$r=10r_0$}
\addplot [color3, thick] table [mark=none, x index=0, y index=3, col sep=comma] {DATA/Delta_x_vs_t.dat};
\addlegendentry[anchor=west,scale=0.7]{$r=40r_0$}

\draw[dashed](1e-5,8.2131e-04) -- (1e-3, 0.0086);
\draw[dashed](1e-5,5.7778e-04) -- (1e-3, 0.0056);
\draw[dashed](1e-5,3.2530e-04) -- (1e-3, 0.0027);

\node [anchor=center, scale=0.7, rotate=22] (0) at (2e-5,5.3e-4) {$\Delta x=t^{0.46}$};
\node [anchor=center, scale=0.7, rotate=22] (0) at (2e-5,9.5e-4) {$\Delta x=t^{0.49}$};
\node [anchor=center, scale=0.7, rotate=22] (0) at (2e-5,1.4e-3) {$\Delta x=t^{0.51}$};

\end{axis}

\end{tikzpicture}
\end{preview}



==> TIKZ_FIGURES/a_vs_t.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}

\node (0) at (-0.8,5) {a)};
\node (0) at (5.9,5) {b)};

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0.588},
    xmax={0.87},
    ymin={0.7},
    ymax={1.05},
    xlabel={$x$},
    ylabel={groundwater depth, $h_g$},
    at={(0,0)},
    ]

\draw[dotted](0.588,1) -- (0.87, 1);

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [color1, thick] table [mark=none, x=x, y=T200, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [color1, thick] table [mark=none, x=x, y=T400, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [color1, thick] table [mark=none, x=x, y=T600, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [color1, thick] table [mark=none, x=x, y=T800, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [color1, thick] table [mark=none, x=x, y=T1000, col sep=comma] {DATA/rising_groundwater_data.dat};

\addplot [dashed, thick] table [mark=none, x=x, y=A1, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [dashed, thick] table [mark=none, x=x, y=A200, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [dashed, thick] table [mark=none, x=x, y=A400, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [dashed, thick] table [mark=none, x=x, y=A600, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [dashed, thick] table [mark=none, x=x, y=A800, col sep=comma] {DATA/rising_groundwater_data.dat};
\addplot [dashed, thick] table [mark=none, x=x, y=A1000, col sep=comma] {DATA/rising_groundwater_data.dat};

\node [anchor=center, scale=0.7, rotate=-67, fill=white] (0) at (0.708,0.75) {$t=0$};
\node [anchor=center, scale=0.7, rotate=-67, fill=white] (0) at (0.75,0.75) {$t=0.0021$};
\node [anchor=center, scale=0.7, rotate=-67, fill=white] (0) at (0.78,0.75) {$t=0.0042$};
\node [anchor=center, scale=0.7, rotate=-67, fill=white] (0) at (0.805,0.75) {$t=0.0063$};
\node [anchor=center, scale=0.7, rotate=-67, fill=white] (0) at (0.83,0.75) {$t=0.0084$};
\node [anchor=center, scale=0.7, rotate=-67, fill=white] (0) at (0.85,0.75) {$t=0.0105$};

\end{axis}

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={1.1e-3},
    ymin={0.55},
    ymax={0.85},
    xlabel={time, $t$},
    ylabel={seepage zone size, $a(t)$},
    at={(0.5\linewidth,0)},
    legend pos=north west,
    ]

\addplot [color1, thick] table [mark=none, x=t, y=a, col sep=comma] {DATA/a_vs_t_data.dat};
\addlegendentry[anchor=west,scale=0.7]{numerical solution}
\addplot [color2, thick] table [mark=none, x=t, y=approx1, col sep=comma] {DATA/a_vs_t_data.dat};
\addlegendentry[anchor=west,scale=0.7]{leading order approximation (LOA)}
\addplot [color3, thick] table [mark=none, x=t, y=approx2, col sep=comma] {DATA/a_vs_t_data.dat};
\addlegendentry[anchor=west,scale=0.7]{LOA with analytic $H_0(x)$ and $f(x)$}

\coordinate (c1) at (axis cs:3e-4,0.675);
\coordinate (c2) at (axis cs:3e-4,0.695);
\draw (axis cs:2e-4,0.675) rectangle (axis cs:3e-4,0.695);

\end{axis}

%xmin = 0.2e-3;
%xmax = 0.3e-3;
%ymin = 0.675;
%ymax = 0.695;
\pgfplotsset{ticks=none}
\begin{axis}[
    name=ax2,
    width=0.3\linewidth,
    height=0.3\linewidth,
    xmin={0.2e-3},
    xmax={0.3e-3},
    ymin={0.675},
    ymax={0.695},
    xlabel={},
    ylabel={},
    at={(0.67\linewidth,0.02\linewidth)},
    xticklabels={,,},
    yticklabels={,,},
    scaled ticks=false,
    ]

\addplot [color1, thick] table [mark=none, x=t, y=a, col sep=comma] {DATA/a_vs_t_data.dat};
\addplot [color2, thick] table [mark=none, x=t, y=approx1, col sep=comma] {DATA/a_vs_t_data.dat};
\addplot [color3, thick] table [mark=none, x=t, y=approx2, col sep=comma] {DATA/a_vs_t_data.dat};

\end{axis}

\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north west);

\end{tikzpicture}



==> TIKZ_FIGURES/characteristic_diagram_3D.tex <==
\begin{tikzpicture}[font=\small]

\node[draw=none,fill=none] at (0,0){\includegraphics[width=0.7\linewidth]{FIGURES/characteristics_diagram_3D.pdf}};

\node [anchor=west, scale=0.85] (0) at (-1.4,-3.95) {$0$};
\node [anchor=west, scale=0.85] (0) at (-0.6,-3.8) {$0.1$};
\node [anchor=west, scale=0.85] (0) at (0.3,-3.65) {$0.2$};
\node [anchor=west, scale=0.85] (0) at (1.2,-3.50) {$0.3$};
\node [anchor=west, scale=0.85] (0) at (2.1,-3.35) {$0.4$};
\node [anchor=west, scale=0.85] (0) at (3.0,-3.20) {$0.5$};
\node [anchor=west, scale=0.85] (0) at (3.9,-3.05) {$0.6$};

\node [anchor=east, scale=0.85] (0) at (-1.7,-3.7) {$0$};
\node [anchor=east, scale=0.85] (0) at (-2.45,-3.25) {$0.5$};
\node [anchor=east, scale=0.85] (0) at (-3.2,-2.8) {$1$};
\node [anchor=east, scale=0.85] (0) at (-3.95,-2.35) {$1.5$};
\node [anchor=east, scale=0.85] (0) at (-4.7,-1.9) {$2$};

\node [anchor=east, scale=0.85] (0) at (-4.8,-1.5) {$0$};
\node [anchor=east, scale=0.85] (0) at (-4.8,-0.77) {$2$};
\node [anchor=east, scale=0.85] (0) at (-4.8,-0.04) {$4$};
\node [anchor=east, scale=0.85] (0) at (-4.8,0.69) {$6$};
\node [anchor=east, scale=0.85] (0) at (-4.8,1.42) {$8$};
\node [anchor=east, scale=0.85] (0) at (-4.8,2.15) {$10$};
\node [anchor=east, scale=0.85] (0) at (-4.8,2.88) {$12$};

\node [anchor=east, scale=0.85] (0) at (-3.5,-3.2) {$T$};
\node [anchor=east, scale=0.85] (0) at (2,-4) {$x$};
\node [anchor=east, scale=0.85] (0) at (-5.3,0.5) {$\eta$};

\node [anchor=west, scale=0.85] (0) at (2.5, -4) {Initial seepage zone};
\draw [-stealth](2.5,-3.9) -- (1.6,-2.94);

%\node [anchor=west, scale=0.85, text width=3cm, align=center] (0) at (2, 0) {Propagating saturation front};
%\draw [-stealth](3.1,-0.5) -- (2.4,-1.5);
\node [anchor=west, scale=0.85, text width=3cm, align=center] (0) at (4.6, -2.1) {Propagating seepage front};
\draw [-stealth](5,-2) -- (2.4,-1.5);

\node [anchor=west, scale=0.85, text width=2.5cm, align=center] (0) at (-4, -0.6) {Critical characteristic curve};
\draw [-stealth](-2.2,-0.3) -- (-0.8,-0.2);

\node [anchor=west, scale=0.85, text width=3cm, align=center] (0) at (-4, -2) {Early-time behaviour (A)};
\draw [-stealth](-1.8,-1.8) -- (-1.55,-1.5);

\node [anchor=west, scale=0.85, text width=3cm, align=center] (0) at (-3, 2.5) {Late-time behaviour (B)};
\draw [-stealth](-2.2,2.2) -- (-3.1,1.5);

\begin{scope}[xshift=10, yshift=3]
\node [anchor=west, scale=0.85, text width=3cm, align=center] (0) at (3.3, 3.5) {Top view};
\node[draw=none,fill=none,drop shadow] at (0.35\linewidth,0.1\linewidth){\includegraphics[width=0.35\linewidth,trim={19mm 0.5mm 0.5mm 8mm},clip]{FIGURES/characteristics_diagram_2D.pdf}};
\node [anchor=west, scale=0.85] (0) at (4.5, -0.7) {\contour{white}{$x$}};
\node [anchor=west, scale=0.85] (0) at (2, 1.3) {\contour{white}{$T$}};
\end{scope}

\end{tikzpicture}

==> TIKZ_FIGURES/early_late_time_behaviour.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}
\definecolor{color4}{RGB}{8,104,172}

\node at (0.12\linewidth,0.6\linewidth) {a) Early-time, $\rho_0>1$};
\node at (0.5\linewidth,0.6\linewidth) {b) Late-time, $\rho_0>1$};

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=1,
    xlabel={},
    ylabel={},
    xlabel={$x$},
    legend pos=south west,
    at={(0,0)},
    ylabel={groundwater depth, $H_g$},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=0$}
\addplot [color2, thick] table [mark=none, x=x, y=T6, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=1.76\cdot 10^{-5}$}
\addplot [color3, thick] table [mark=none, x=x, y=T12, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=3.87\cdot 10^{-5}$}
\addplot [color4, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.74\cdot 10^{-5}$}

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=5,
    xlabel={},
    xlabel={},
    xticklabels={,,},
    legend pos=south west,
    at={(0,0.29\linewidth)},
    ytick={0,1,2,3,4,5},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color2, thick] table [mark=none, x=x, y=T6, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color3, thick] table [mark=none, x=x, y=T12, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color4, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases_rescaled.dat};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.3,0.5) -- (0.3, 2.9);
\node [text width=3cm, anchor=west, scale=0.85, align=right] (0) at (0.3,3) {Rainfall accumulates over the initial seepage zone.};

\end{axis}



\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=1,
    xlabel={},
    xlabel={$x$},
    legend pos=south west,
    at={(0.38\linewidth,0)},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.74\cdot 10^{-5}$}
\addplot [color2, thick] table [mark=none, x=x, y=T100, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=3.48\cdot 10^{-4}$}
\addplot [color3, thick] table [mark=none, x=x, y=T200, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.00\cdot 10^{-4}$}
\addplot [color4, thick] table [mark=none, x=x, y=T300, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=1.05\cdot 10^{-3}$}

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.8,0.6) -- (0.8, 0.85);
\node [text width=3.4cm, anchor=west, scale=0.85] (0) at (0.07,0.7) {Groundwater fed by the rainfall rises slowly.};

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=5,
    xlabel={},
    ylabel={},
    xlabel={},
    xticklabels={,,},
    legend pos=south west,
    at={(0.38\linewidth,0.29\linewidth)},
    ytick={0,1,2,3,4,5},
    ylabel={surface water depth, $h_s \mu^{1/k}$},
    ylabel near ticks,
    yticklabel pos=right,
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color2, thick] table [mark=none, x=x, y=T100, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color3, thick] table [mark=none, x=x, y=T200, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color4, thick] table [mark=none, x=x, y=T300, col sep=comma] {DATA/H_two_phases_rescaled.dat};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.6,0.5) -- (0.8, 0.5);
\node [text width=2.5cm, anchor=west, scale=0.85] (0) at (0.07,1.2) {Rising groundwater causes seepage zone to grow.};

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/early_late_time_low_rho.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}
\definecolor{color4}{RGB}{8,104,172}

\node at (0.12\linewidth,0.6\linewidth) {c) Early-time, $\rho_0<1$};
\node at (0.5\linewidth,0.6\linewidth) {d) Late-time, $\rho_0<1$};

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=1,
    xlabel={},
    ylabel={},
    xlabel={$x$},
    legend pos=south west,
    at={(0,0)},
    ylabel={groundwater depth, $H_g$},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/H_two_phases_low_rho.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=0$}
\addplot [color2, thick] table [mark=none, x=x, y=T24, col sep=comma] {DATA/H_two_phases_low_rho.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=1.76\cdot 10^{-5}$}
\addplot [color3, thick] table [mark=none, x=x, y=T48, col sep=comma] {DATA/H_two_phases_low_rho.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=3.87\cdot 10^{-5}$}
\addplot [color4, thick] table [mark=none, x=x, y=T70, col sep=comma] {DATA/H_two_phases_low_rho.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.74\cdot 10^{-5}$}

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.4,0.35) -- (0.4, 0.55);
\node [text width=3cm, anchor=west, scale=0.85, align=right] (0) at (0.3,0.6) {Groundwater fed by the rainfall rises slowly.};

\coordinate (c1) at (axis cs:0,1);
\coordinate (c2) at (axis cs:0.02,0.9);
% draw a rectangle
\draw (c1) rectangle (axis cs:0.02,0.9);


\end{axis}

\begin{axis}[
    name=ax2,
    width=0.4\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={0.025},
    ymin=0.9,
    ymax=1,
    xlabel={},
    xlabel={},
    legend pos=south west,
    at={(0.05\linewidth,0.32\linewidth)},
    ytick={0.8,1},
    yticklabels={,,},
    xtick={0,1},
    xticklabels={,,},
    scaled ticks=false,
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/H_two_phases_low_rho.dat};
\addplot [color2, thick] table [mark=none, x=x, y=T24, col sep=comma] {DATA/H_two_phases_low_rho.dat};
\addplot [color3, thick] table [mark=none, x=x, y=T48, col sep=comma] {DATA/H_two_phases_low_rho.dat};
\addplot [color4, thick] table [mark=none, x=x, y=T70, col sep=comma] {DATA/H_two_phases_low_rho.dat};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.002,0.97) -- (0.006, 0.99);
\node [text width=4cm, anchor=east, scale=0.85, align=right] (0) at (0.024,0.97) {The surface water \\ does not appear \\ before the soil \\ becomes \\ saturated.};

\end{axis}

\draw [dashed] (c1) -- (ax2.north west);
\draw [dashed] (c2) -- (ax2.south east);

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=1,
    xlabel={},
    xlabel={$x$},
    legend pos=south west,
    at={(0.38\linewidth,0)},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T70, col sep=comma] {DATA/H_two_phases_low_rho.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.74\cdot 10^{-5}$}
\addplot [color2, thick] table [mark=none, x=x, y=T140, col sep=comma] {DATA/H_two_phases_low_rho.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=3.48\cdot 10^{-4}$}
\addplot [color3, thick] table [mark=none, x=x, y=T210, col sep=comma] {DATA/H_two_phases_low_rho.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.00\cdot 10^{-4}$}
\addplot [color4, thick] table [mark=none, x=x, y=T280, col sep=comma] {DATA/H_two_phases_low_rho.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=1.05\cdot 10^{-3}$}

%\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.8,0.6) -- (0.8, 0.85);
%\node [text width=3.4cm, anchor=west, scale=0.85] (0) at (0.07,0.7) {Groundwater fed by the rainfall rises slowly.};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.4,0.48) -- (0.4, 0.75);
\node [text width=3cm, anchor=west, scale=0.85, align=right] (0) at (0.35,0.8) {Groundwater table continues to rise.};

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=2,
    xlabel={},
    ylabel={},
    xlabel={},
    xticklabels={,,},
    legend pos=south west,
    at={(0.38\linewidth,0.29\linewidth)},
    %ytick={0,1,2,3,4,5},
    ylabel={surface water depth, $h_s \mu^{1/k}$},
    ylabel near ticks,
    yticklabel pos=right,
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T70, col sep=comma] {DATA/H_two_phases_rescaled_low_rho.dat};
\addplot [color2, thick] table [mark=none, x=x, y=T140, col sep=comma] {DATA/H_two_phases_rescaled_low_rho.dat};
\addplot [color3, thick] table [mark=none, x=x, y=T210, col sep=comma] {DATA/H_two_phases_rescaled_low_rho.dat};
\addplot [color4, thick] table [mark=none, x=x, y=T280, col sep=comma] {DATA/H_two_phases_rescaled_low_rho.dat};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.01,0.2) -- (0.15, 0.2);

\node [text width=4cm, anchor=west, scale=0.85] (0) at (0.18,0.3) {Rising groundwater causes the seepage zone to grow.};

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/eps_dependence.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}

\begin{axis}[
    width=0.47\linewidth,
    height=0.47\linewidth,
    xmin={1e-6},
    xmax={1},
    ymin={1e-3},
    ymax={10},
    xlabel={$\epsilon$},
    ylabel={$\dd{H}{x}\bigg|_{x=0}$},
    at={(0.52\linewidth,0)},
    xmode=log,
    ymode=log,
    legend pos=south east,
    ]

\addplot [color1, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/eps_dependence.dat};

\draw[dashed](3e-5,1e-2) -- (3e-3, 26.8299584435e-2);

\node [anchor=center, scale=0.7, rotate=45] (0) at (1.5e-4,0.9e-1) {$\dd{H}{x}\bigg|_{x=0}\propto t^{5/7}$};

\end{axis}

\begin{axis}[
    width=0.47\linewidth,
    height=0.47\linewidth,
    xmin={1e-6},
    xmax={1},
    ymin={1e-4},
    ymax={1},
    xlabel={$\epsilon$},
    ylabel={$a-a_0$},
    at={(0,0)},
    xmode=log,
    ymode=log,
    legend pos=south east,
    ]

\addplot [color1, thick] table [mark=none, x index=0, y index=2, col sep=comma] {DATA/eps_dependence.dat};

\draw[dashed](3e-5,0.6e-3) -- (3e-3, 16.0979750661e-3);

\node [anchor=center, scale=0.7, rotate=45] (0) at (1.6e-4,0.4e-2) {$a-a_0\propto t^{5/7}$};

\end{axis}

\node [anchor=east] (0) at (-0.05\linewidth,0.37\linewidth) {(A)};
\node [anchor=east] (0) at (0.42\linewidth,0.37\linewidth) {(B)};

\end{tikzpicture}



==> TIKZ_FIGURES/example_hydrograph.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{color2}{RGB}{168,221,181}
\definecolor{color4}{RGB}{67,162,202}

\begin{axis}[
    width=0.7\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={1.1e-3},
    ymin=0,
    ymax=17,
    xlabel={},
    ylabel={},
    xlabel={time, $t$},
    ytick={0,1,5,10,15},
    legend pos=outer north east,
    legend cell align=left,
    at={(0,0)},
    ylabel={river inflow, $Q(x=0,t)$},
    ]

\addplot [color2, thick] table [mark=none, x=t, y=q1, col sep=comma] {DATA/example_hydrograph.dat};
%\addlegendentry[anchor=west,scale=0.85]{high $\rho_0$}
\addplot [color4, thick] table [mark=none, x=t, y=q2, col sep=comma] {DATA/example_hydrograph.dat};
%\addlegendentry[anchor=west,scale=0.85]{low $\rho_0$}

\filldraw[color=color2] (0,2.4229) circle (0.05cm);
\filldraw[color=color2] (1.76e-5,4.6452) circle (0.05cm);
\filldraw[color=color2] (3.87e-5,7.9603) circle (0.05cm);
%\filldraw[color=color2] (7.74e-5,12.9099) circle (0.05cm);
\filldraw[color=color2] (3.48e-4,14.3620) circle (0.05cm);
\filldraw[color=color2] (7.00e-4,15.2431) circle (0.05cm);
\filldraw[color=color2] (1.05e-3,15.9406) circle (0.05cm);

\filldraw[color=color4] (0,0.6110) circle (0.05cm);
\filldraw[color=color4] (0.0809e-3,0.8419) circle (0.05cm);
\filldraw[color=color4] (0.1654e-3,0.9319) circle (0.05cm);
%\filldraw[color=color4] (0.2428,0.9993) circle (0.05cm);
\filldraw[color=color4] (0.4890e-3,1.2815) circle (0.05cm);
\filldraw[color=color4] (0.7353e-3,1.7700) circle (0.05cm);
\filldraw[color=color4] (0.9816e-3,3.1032) circle (0.05cm);

\draw [densely dashed, gray] (0,1) -- (2.4628e-04,1);
\draw [densely dashed, gray] (2.4628e-04,0) -- (2.4628e-04,1);
\filldraw (2.4628e-04,1) circle (0.08cm);

\draw [densely dashed, gray] (6.8139e-05,0) -- (6.8139e-05,12.3835);
\draw [densely dashed, gray] (0,12.3835) -- (6.8139e-05,12.3835);
\filldraw (6.8139e-05,12.3835) circle (0.08cm);

\node [anchor=west, scale=0.85] (0) at (3e-5,6) {(A)};
\node [anchor=west, scale=0.85] (0) at (5e-4,14) {(B)};
\node [anchor=west, scale=0.85] (0) at (0.8e-4,1.8) {(C)};
\node [anchor=west, scale=0.85] (0) at (6e-4,2.5) {(D)};

\node [anchor=west, scale=0.85, color2] (0) at (8e-4,14.5) {$\rho_0>1$};
\node [anchor=west, scale=0.85, color4] (0) at (8e-4,3.5) {$\rho_0<1$};

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/graphical_abstract_3.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{color1}{RGB}{186,228,188}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}
\definecolor{color4}{RGB}{8,104,172}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=1,
    xlabel={},
    ylabel={},
    legend pos=south west,
    at={(0,0)},
    ylabel={groundwater depth},
    tick style={draw=none},
    xticklabels={,,},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=0$}
\addplot [color2, thick] table [mark=none, x=x, y=T6, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=1.76\cdot 10^{-5}$}
\addplot [color3, thick] table [mark=none, x=x, y=T12, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=3.87\cdot 10^{-5}$}
\addplot [color4, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.74\cdot 10^{-5}$}

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=5,
    xlabel={},
    ylabel={surface water depth},
    xticklabels={,,},
    legend pos=south west,
    at={(0,0.29\linewidth)},
    ytick={0,1,2,3,4,5},
    yticklabels={,,},
    tick style={draw=none},
    xticklabels={,,},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T1, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color2, thick] table [mark=none, x=x, y=T6, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color3, thick] table [mark=none, x=x, y=T12, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color4, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases_rescaled.dat};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.3,0.5) -- (0.3, 2.9);


\end{axis}



\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=1,
    xlabel={},
    legend pos=south west,
    at={(0.36\linewidth,0)},
    yticklabels={,,},
    tick style={draw=none},
    xticklabels={,,},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.74\cdot 10^{-5}$}
\addplot [color2, thick] table [mark=none, x=x, y=T100, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=3.48\cdot 10^{-4}$}
\addplot [color3, thick] table [mark=none, x=x, y=T200, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=7.00\cdot 10^{-4}$}
\addplot [color4, thick] table [mark=none, x=x, y=T300, col sep=comma] {DATA/H_two_phases.dat};
%\addlegendentry[anchor=west,scale=0.85]{$t=1.05\cdot 10^{-3}$}

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.8,0.6) -- (0.8, 0.85);

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=0,
    ymax=5,
    xlabel={},
    ylabel={},
    xlabel={},
    xticklabels={,,},
    legend pos=south west,
    at={(0.36\linewidth,0.29\linewidth)},
    ytick={0,1,2,3,4,5},
    ylabel near ticks,
    yticklabel pos=right,
    tick style={draw=none},
    xticklabels={,,},
    yticklabels={,,},
    ]

\addplot [color1, thick] table [mark=none, x=x, y=T21, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color2, thick] table [mark=none, x=x, y=T100, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color3, thick] table [mark=none, x=x, y=T200, col sep=comma] {DATA/H_two_phases_rescaled.dat};
\addplot [color4, thick] table [mark=none, x=x, y=T300, col sep=comma] {DATA/H_two_phases_rescaled.dat};

\draw[-{Triangle[width=12pt,length=8pt]}, line width=6pt](0.6,0.5) -- (0.8, 0.5);

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/graphical_abstract_3b.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{204,235,197}
\definecolor{color2}{RGB}{168,221,181}
\definecolor{color3}{RGB}{123,204,196}
\definecolor{color4}{RGB}{67,162,202}
\definecolor{color5}{RGB}{8,104,172}

\begin{axis}[
    width=0.6\linewidth,
    height=0.5\linewidth,
    xmin={0},
    xmax={24},
    ymin={0},
    ymax={1.2e-4},
    xlabel={$t$},
    ylabel={$Q(t)$},
    at={(0,0)},
    tick style={draw=none},
    xticklabels={,,},
    yticklabels={,,},
    scaled ticks=false,
    ]

\addplot [color5, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_1.dat};
\addplot [color4, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_2.dat};
\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_5.dat};

\coordinate (c1) at (axis cs:1,0.85e-4);
\coordinate (c2) at (axis cs:4,1.05e-4);
\draw (axis cs:1,0.85e-4) rectangle (axis cs:4,1.05e-4);

\draw [dotted, gray] (0,9.2876e-05) -- (24,9.2876e-05);
\draw [dotted, gray] (1.5546,0) -- (1.5546,1.2e-4);

%\node [anchor=north, rotate=90] (0) at (1.5546,0.34e-4) {critical time, $t_\mathrm{crit}$};

\end{axis}

\begin{axis}[
    name=ax2,
    width=0.42\linewidth,
    height=0.34\linewidth,
    xmin={1},
    xmax={4},
    ymin={0.85e-4},
    ymax={1.05e-4},
    xlabel={},
    ylabel={},
    at={(0.15\linewidth,0.1\linewidth)},
    xticklabels={,,},
    yticklabels={,,},
    xtick={0,24},
    ytick={0,2e-4},
    scaled ticks=false,
    axis background/.style={fill=white},
    legend style={at={(0.3,-0.1)},anchor=west,nodes={scale=0.85, transform shape}},
    ]

\addplot [color5, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_1.dat};
\addplot [color4, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_2.dat};
\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_5.dat};

\draw [dotted, gray] (1,9.2876e-05) -- (4,9.2876e-05);
\draw [dotted, gray] (1.5546,0.85e-4) -- (1.5546,1.05e-4);
%\node [anchor=south] (0) at (2.9,9.2876e-05) {critical flow, $Q_\mathrm{crit}$};

\addlegendentry[anchor=west]{2D PDE model}
\addlegendentry[anchor=west]{1D PDE model}
\addlegendentry[anchor=west]{analytic solution}

\end{axis}

\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north east);

\end{tikzpicture}

==> TIKZ_FIGURES/groundwater_approximation.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\definecolor{color2}{RGB}{168,221,181}

\begin{axis}[
    width=0.5\linewidth,
    height=0.5\linewidth,
    xmin={4.2e-5},
    xmax={0.4127},
    ymin={1e-11},
    ymax={1},
    xlabel={},
    ylabel={},
    xlabel={distance from the seepage front, $x-a_0$},
    ylabel={groundwater depth, $1-H_0$},
    at={(0,0)},
    xmode=log,
    ymode=log,
    legend pos=outer north east,
    legend cell align=left,
    ]

\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_0.001_full.dat};

\addplot [dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_0.001_matched.dat};

\addplot [dashed, dashdotted] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/leading_order.dat};

\addlegendentry[anchor=west,scale=0.7]{full numerical solution}
\addlegendentry[anchor=west,scale=0.7]{matched asymptotic approximation}
\addlegendentry[anchor=west,scale=0.7]{outer solution for $\sigma = 0$}


\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_0.01_full.dat};
\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_0.1_full.dat};
\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_1_full.dat};
\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_10_full.dat};
\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_100_full.dat};

\addplot [dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_0.01_matched.dat};
\addplot [dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_0.1_matched.dat};
\addplot [dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_1_matched.dat};
\addplot [dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_10_matched.dat};
\addplot [dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sigma_plots/sigma_100_matched.dat};

\node [anchor=west, scale=0.7, rotate=35, fill=white] (0) at (6e-5,5e-11) {$\sigma=100$};
\node [anchor=west, scale=0.7, rotate=35, fill=white] (0) at (6e-5,5e-10) {$\sigma=10$};
\node [anchor=west, scale=0.7, rotate=35, fill=white] (0) at (6e-5,5e-9) {$\sigma=1$};
\node [anchor=west, scale=0.7, rotate=35, fill=white] (0) at (6e-5,5e-8) {$\sigma=0.1$};
\node [anchor=west, scale=0.7, rotate=35, fill=white] (0) at (6e-5,5e-7) {$\sigma=0.01$};
\node [anchor=west, scale=0.7, rotate=35, fill=white] (0) at (6e-5,5e-6) {$\sigma=0.001$};

\node [anchor=west, scale=0.7, rotate=20] (0) at (6e-5,4e-4) {$\sigma=0$};

\draw[thick, dotted] (1e-3,1e-9) -- (5e-3,2.5e-8);
\node [anchor=west, scale=0.7, rotate=35] (0) at (1.1e-3,3e-10) {$\propto\left(x-a_0\right)^2$};

\draw[thick, dotted] (2e-3,2e-2) -- (1e-2,1e-1);
\node [anchor=west, scale=0.7, rotate=20] (0) at (1.5e-3,3.5e-2) {$\propto\left(x-a_0\right)$};

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/hydrograph_approximations.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{color1}{RGB}{204,235,197}
\definecolor{color2}{RGB}{168,221,181}
\definecolor{color3}{RGB}{123,204,196}
\definecolor{color4}{RGB}{67,162,202}
\definecolor{color5}{RGB}{8,104,172}

\begin{axis}[
    width=0.8\linewidth,
    height=0.6\linewidth,
    xmin={0},
    xmax={24},
    ymin={0},
    ymax={1.2e-4},
    xlabel={time, $t [\mathrm{h}]$},
    ylabel={river inflow, $Q \left[\mathrm{m^2/s}\right]$},
    at={(0,0)},
    xtick={0,6,12,18,24},
    ]

\addplot [color5, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_1.dat};
\addplot [color4, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_2.dat};
\addplot [color3, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_3.dat};
\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_4.dat};
\addplot [color1, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_5.dat};

\coordinate (c1) at (axis cs:1,0.85e-4);
\coordinate (c2) at (axis cs:4,1.05e-4);
\draw (axis cs:1,0.85e-4) rectangle (axis cs:4,1.05e-4);

\draw [dotted, gray] (0,7.5e-6) -- (24,7.5e-6);
\node [anchor=south, scale=0.85] (0) at (12,7.5e-6) {groundwater flow, $K_sS_xL_z$};

\draw [dotted, gray] (0,1.8172e-05) -- (24,1.8172e-05);
\node [anchor=south, scale=0.85] (0) at (12,1.8172e-05) {initial flow, $r_0L_x$};

\draw [dotted, gray] (0,9.2876e-05) -- (24,9.2876e-05);
\draw [dotted, gray] (1.5546,0) -- (1.5546,1.2e-4);

\node [anchor=north, scale=0.85, rotate=90] (0) at (1.5546,0.4e-4) {critical time, $t_\mathrm{crit}$};

\end{axis}

\begin{axis}[
    name=ax2,
    width=0.6\linewidth,
    height=0.38\linewidth,
    xmin={1},
    xmax={4},
    ymin={0.85e-4},
    ymax={1.05e-4},
    xlabel={},
    ylabel={},
    at={(0.15\linewidth,0.12\linewidth)},
    xticklabels={,,},
    yticklabels={,,},
    xtick={0,24},
    ytick={0,2e-4},
    scaled ticks=false,
    axis background/.style={fill=white},
    legend style={at={(0.8,0)},anchor=west,nodes={scale=0.85, transform shape}},
    ]

\addplot [color5, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_1.dat};
\addplot [color4, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_2.dat};
\addplot [color3, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_3.dat};
\addplot [color2, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_4.dat};
\addplot [color1, thick] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/hydrograph_approx_5.dat};

\draw [dotted, gray] (1,9.2876e-05) -- (4,9.2876e-05);
\draw [dotted, gray] (1.5546,0.85e-4) -- (1.5546,1.05e-4);
\node [anchor=south, scale=0.85] (0) at (3,9.2876e-05) {critical flow, $Q_\mathrm{crit}$};

\addlegendentry[anchor=west]{2D PDE model}
\addlegendentry[anchor=west]{1D PDE model}
\addlegendentry[anchor=west]{numerical implicit solution}
\addlegendentry[anchor=west]{analytic implicit solution}
\addlegendentry[anchor=west]{analytic explicit solution}

\end{axis}

\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north east);

\end{tikzpicture}

==> TIKZ_FIGURES/parameter_dependence.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{78,179,211}
\definecolor{color4}{RGB}{43,140,190}
\definecolor{color5}{RGB}{8,104,172}
\definecolor{color6}{RGB}{8,64,129}

%\node [anchor=center, rotate=90] (0) at (-0.08\linewidth, 0.14\linewidth) {$\rho$ dependence};

\begin{axis}[
    title=(A.1) steady state $H_0(x)$,
    width=0.45\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1},
    ymin={-1},
    ymax={0.5},
    at={(0,0)},
    ]

\addplot [color6, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_rho_1_hx.dat};
\addplot [color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_rho_1_hx.dat};

\node [anchor=west, rotate=-20] (0) at (0.2,-0.4) {$\rho_0=0.6$};
\node [anchor=west, rotate=-43] (0) at (0.5,-0.05) {$\rho_0=1.5$};
\node [anchor=south, scale=0.7] (0) at (0.8,0) {land surface};
\draw [dotted, gray] (0,0) -- (1,0);
\end{axis}

\node [anchor=east, fill=white] (0) at (-0.005,3.1) {5e-4};

\begin{axis}[
    title=(A.2) hydrograph $Q(t)$,
    width=0.45\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1.1e-3},
    ymin={1e-1},
    ymax={2e2},
    at={(0.43\linewidth,0)},
    ymode=log,
    scaled ticks=false,
    legend pos=outer north east,
    legend style={nodes={scale=0.7, transform shape}}
    ]

\addplot [color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_rho_1_qt.dat};
\addlegendentry[anchor=west]{$\rho=1$}
\addplot [color2] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_rho_5_qt.dat};
\addlegendentry[anchor=west]{$\rho=5$}
\addplot [color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_rho_10_qt.dat};
\addlegendentry[anchor=west]{$\rho=10$}
\addplot [color4] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_rho_20_qt.dat};
\addlegendentry[anchor=west]{$\rho=20$}
\addplot [color5] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_rho_50_qt.dat};
\addlegendentry[anchor=west]{$\rho=50$}
\addplot [color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_rho_100_qt.dat};
\addlegendentry[anchor=west]{$\rho=100$}

\addplot [dashed, color1] table [mark=none, x index=0, y index=1, col sep=comma]
{DATA/sensitivity/rho0_0.6_rho_1_qt.dat};
\addplot [dashed, color2] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_rho_5_qt.dat};
\addplot [dashed, color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_rho_10_qt.dat};
\addplot [dashed, color4] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_rho_20_qt.dat};
\addplot [dashed, color5] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_rho_50_qt.dat};
\addplot [dashed, color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_rho_100_qt.dat};
\end{axis}

\begin{axis}[
    title=(B.1) steady state $H_0(x)$,
    width=0.45\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1},
    ymin={-1},
    ymax={0.5},
    at={(0,-0.33\linewidth)},
    ]

\addplot [color2] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.5_none_0_hx.dat};
\addplot [color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.8_none_0_hx.dat};
\addplot [color4] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1_none_0_hx.dat};
\addplot [color5] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_none_0_hx.dat};
\addplot [color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_3_none_0_hx.dat};

\draw [dotted, gray] (0,0) -- (1,0);
\end{axis}

\node [anchor=east, fill=white] (0) at (-0.005,-1.34) {5e-4};

\begin{axis}[
    title=(B.2) hydrograph $Q(t)$,
    width=0.45\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1.1e-3},
    ymin={4e-1},
    ymax={2e1},
    at={(0.43\linewidth,-0.33\linewidth)},
    ymode=log,
    scaled ticks=false,
    legend pos=outer north east,
    legend style={nodes={scale=0.7, transform shape}}
    ]

\addplot [color2] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.5_none_0_qt.dat};
\addlegendentry[anchor=west]{$\rho_0=0.5$}
\addplot [color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.8_none_0_qt.dat};
\addlegendentry[anchor=west]{$\rho_0=0.8$}
\addplot [color4] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1_none_0_qt.dat};
\addlegendentry[anchor=west]{$\rho_0=1.0$}
\addplot [color5] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_none_0_qt.dat};
\addlegendentry[anchor=west]{$\rho_0=1.5$}
\addplot [color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_3_none_0_qt.dat};
\addlegendentry[anchor=west]{$\rho_0=3.0$}

\end{axis}

\begin{axis}[
    title=(C.1) steady state $H_0(x)$,
    width=0.45\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1},
    ymin={-1},
    ymax={0.5},
    at={(0,-0.66\linewidth)},
    ]

\addplot [color2] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.001_hx.dat};
\addplot [color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.005_hx.dat};
\addplot [color4] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.01_hx.dat};
\addplot [color5] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.1_hx.dat};
\addplot [color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.05_hx.dat};

\addplot [color2, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.001_hx.dat};
\addplot [color3, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.005_hx.dat};
\addplot [color4, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.01_hx.dat};
\addplot [color5, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.1_hx.dat};
\addplot [color6, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.05_hx.dat};

\draw [dotted, gray] (0,0) -- (1,0);
\end{axis}

\node [anchor=east, fill=white] (0) at (-0.005,-5.8) {5e-4};

\begin{axis}[
    title=(C.2) hydrograph $Q(t)$,
    width=0.45\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1.1e-3},
    ymin={4e-1},
    ymax={2e1},
    at={(0.43\linewidth,-0.66\linewidth)},
    ymode=log,
    scaled ticks=false,
    legend pos=outer north east,
    legend style={nodes={scale=0.7, transform shape}}
    ]

\addplot [color2] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.001_qt.dat};
\addplot [color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.005_qt.dat};
\addplot [color4] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.01_qt.dat};
\addplot [color5] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.05_qt.dat};
\addplot [color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_sigma_0.1_qt.dat};

\addplot [color2, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.001_qt.dat};
\addplot [color3, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.005_qt.dat};
\addplot [color4, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.01_qt.dat};
\addplot [color5, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.05_qt.dat};
\addplot [color6, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_sigma_0.1_qt.dat};

\addlegendentry[anchor=west]{$\sigma=0.001$}
\addlegendentry[anchor=west]{$\sigma=0.005$}
\addlegendentry[anchor=west]{$\sigma=0.01$}
\addlegendentry[anchor=west]{$\sigma=0.05$}
\addlegendentry[anchor=west]{$\sigma=0.1$}
\end{axis}

\begin{axis}[
    title=(D.1) steady state $H_0(x)$,
    width=0.45\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1},
    ymin={-1},
    ymax={0.5},
    at={(0,-0.99\linewidth)},
    %at={(0,-1.14\linewidth)},
    ]

\addplot [color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_10_hx.dat};
\addplot [color2] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_100_hx.dat};
\addplot [color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_1000_hx.dat};
\addplot [color4] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_10000_hx.dat};
\addplot [color5] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_100000_hx.dat};
\addplot [color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_1000000_hx.dat};

\addplot [color6, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_mu_10_hx.dat};

\draw [dotted, gray] (0,0) -- (1,0);
\end{axis}

\node [anchor=east, fill=white] (0) at (-0.005,-10.25) {5e-4};

\begin{axis}[
    title=(D.2) hydrograph $Q(t)$,
    width=0.45\linewidth,
    height=0.35\linewidth,
    xmin={0},
    xmax={1.1e-3},
    ymin={4e-1},
    ymax={2e1},
    at={(0.43\linewidth,-0.99\linewidth)},
    %at={(0.43\linewidth,-1.14\linewidth)},
    ymode=log,
    scaled ticks=false,
    legend pos=outer north east,
    legend style={nodes={scale=0.7, transform shape}}
    ]

\addplot [color1] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_10_qt.dat};
\addplot [color2] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_100_qt.dat};
\addplot [color3] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_1000_qt.dat};
\addplot [color4] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_10000_qt.dat};
\addplot [color5] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_100000_qt.dat};
\addplot [color6] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_1.5_mu_1000000_qt.dat};

\addplot [color1, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_mu_10_qt.dat};
\addplot [color2, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_mu_100_qt.dat};
\addplot [color3, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_mu_1000_qt.dat};
\addplot [color4, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_mu_10000_qt.dat};
\addplot [color5, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_mu_100000_qt.dat};
\addplot [color6, dashed] table [mark=none, x index=0, y index=1, col sep=comma] {DATA/sensitivity/rho0_0.6_mu_1000000_qt.dat};

\addlegendentry[anchor=west]{$\mu=10^1$}
\addlegendentry[anchor=west]{$\mu=10^2$}
\addlegendentry[anchor=west]{$\mu=10^3$}
\addlegendentry[anchor=west]{$\mu=10^4$}
\addlegendentry[anchor=west]{$\mu=10^5$}
\addlegendentry[anchor=west]{$\mu=10^6$}

\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/sensitivity_summary.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{dark_blue}{RGB}{43,140,190}
\definecolor{light_blue}{RGB}{184,217,233}
\definecolor{gray_pattern}{RGB}{200,200,200}

\newcommand{\plotmaplegend}[8] {
\begin{axis}[
    axis on top=true,
    width=0.35\linewidth,
    height=0.33\linewidth,
    xmin=#5,
    xmax=#6,
    ymin=0,
    %ymax=#7,
    xmode=log,
    xlabel={#4},
    xtick={#8},
    legend style={at={(1.9,0.7)}, anchor=north},
    scatter/use mapped color={draw=blue,fill=blue},
    at={(#1,#2)},
    ]

\addplot[area style,draw opacity=0,fill=light_blue] table [x index=0, y index=1, col sep=comma] {#3} \closedcycle;
\addplot[area style,draw opacity=0,fill=dark_blue] table [x index=0, y index=2, col sep=comma] {#3} \closedcycle;
\addplot[thick, dashdotted] table [x index=0, y index=3, col sep=comma] {#3};
\addplot[line width=0.5mm, dark_blue] table [x index=0, y index=5, col sep=comma] {#3};
\addplot[thick, densely dashed] table [x index=0, y index=4, col sep=comma] {#3};

\pattern[pattern=north east lines, pattern color=gray_pattern] (0,0)--(0,0)--(0,0)--(0,0)--cycle;

\addlegendentry[anchor=west,scale=0.85]{Peak flow}
\addlegendentry[anchor=west,scale=0.85]{Initial flow}
\addlegendentry[anchor=west,scale=0.85]{Critical flow}
\addlegendentry[anchor=west,scale=0.85]{1D model numerical solution}
\addlegendentry[anchor=west,scale=0.85]{1D model analytic approximation}

\end{axis}
}

\newcommand{\plotmap}[8] {
\begin{axis}[
    axis on top=true,
    width=0.35\linewidth,
    height=0.33\linewidth,
    xmin=#5,
    xmax=#6,
    ymin=0,
    %ymax=#7,
    xmode=log,
    xlabel={#4},
    xtick={#8},
    scatter/use mapped color={draw=blue,fill=blue},
    at={(#1,#2)},
    ]


\pattern[pattern=north east lines, pattern color=gray_pattern] (2.5119,0)--(2.5119,50)--(251.1886,50)--(251.1886,0)--cycle;
\pattern[pattern=north east lines, pattern color=gray_pattern] (1e-9,0)--(1e-9,50)--(1e-8,50)--(1e-8,0)--cycle;
%\draw (axis cs:1e2,0) rectangle (axis cs:251.1886,5);

\addplot[area style,draw opacity=0,fill=light_blue] table [x index=0, y index=1, col sep=comma] {#3} \closedcycle;
\addplot[area style,draw opacity=0,fill=dark_blue] table [x index=0, y index=2, col sep=comma] {#3} \closedcycle;
\addplot[thick, dashdotted] table [x index=0, y index=3, col sep=comma] {#3};
\addplot[line width=0.5mm, dark_blue] table [x index=0, y index=5, col sep=comma] {#3};
\addplot[thick, densely dashed] table [x index=0, y index=4, col sep=comma] {#3};

\end{axis}
}

\plotmap{0}{0}{DATA/sensitivity_summary_1.dat}{$K_s$ [ms$^{-1}$]}{1e-6}{1e-4}{1.5}{1e-6, 1e-5, 1e-4}
\plotmap{0.325\linewidth}{0}{DATA/sensitivity_summary_5.dat}{$r$ [ms$^{-1}$]}{3e-8}{3e-6}{5}{1e-7, 1e-6}
\plotmap{0.65\linewidth}{0}{DATA/sensitivity_summary_6.dat}{$r_0$ [ms$^{-1}$]}{1e-9}{1e-7}{1.5}{1e-9, 1e-8, 1e-7}

\plotmap{0}{-0.32\linewidth}{DATA/sensitivity_summary_2.dat}{$L_x$ [m]}{1e2}{1e3}{0.8}{1e2, 1e3}
\plotmap{0.325\linewidth}{-0.32\linewidth}{DATA/sensitivity_summary_3.dat}{$L_z$ [m]}{1e-1}{10}{2}{1e-1,1,1e1}
\plotmap{0.65\linewidth}{-0.32\linewidth}{DATA/sensitivity_summary_4.dat}{$S_x$ [-]}{1e-2}{1e-1}{1.5}{1e-2, 1e-1}

\plotmaplegend{0}{-0.64\linewidth}{DATA/sensitivity_summary_7.dat}{$n_s$ [ms$^{-1/3}$]}{1e-2}{1e-1}{0.5}{1e-2, 1e-1}

\end{tikzpicture}

==> TIKZ_FIGURES/vertical_profile_approximations.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=-0.9,
    ymax=0,
    xlabel={},
    ylabel={hydraulic head, $h_g\left(\hat z\right)$},
    xticklabels={,,},
    legend pos=south east,
    at={(0,0)},
    ]

\addplot [color3, thick] table [mark=none, x=z, y=h, col sep=comma] {DATA/vertical_profile.dat};
\addlegendentry[anchor=west,scale=0.85]{full solution}

\addplot [color2, dashed, thick] table [mark=none, x=z, y=h_approx, col sep=comma] {DATA/vertical_profile.dat};
\addlegendentry[anchor=west,scale=0.85]{approximation~\eqref{eq:hg_linear_approximation}}

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin={0.35},
    ymax={0.495},
    xlabel={height above the groundwater table, $\hat z$},
    ylabel={soil saturation, $\theta\left(\hat z\right)$},
    at={(0,-0.29\linewidth)},
    ]

\addplot [color3, thick] table [mark=none, x=z, y=theta, col sep=comma] {DATA/vertical_profile.dat};

\addplot [color2, dashed, thick] table [mark=none, x=z, y=theta_approx, col sep=comma] {DATA/vertical_profile.dat};

\addplot[mark=none, gray, dotted, thick] coordinates {(0, 0.488) (1, 0.488)}; 
\node[gray, right] at (axis cs:0.6,0.48){$\theta_s=0.488$};

\end{axis}


\begin{axis}[
    width=0.5\linewidth,
    height=0.683\linewidth,
    xmin={1e-3},
    xmax={1},
    ymin={1e-5},
    ymax={1},
    xmode=log,
    ymode=log,
    xlabel={groundwater depth below the surface, $D$},
    ylabel={mean porosity, $f(D)$},
    legend pos=north west,
    at={(0.47\linewidth,-0.283\linewidth)},
    ],

\addplot [color3, thick] table [mark=none, x=D, y=f, col sep=comma] {DATA/porosity_approximations.dat};
\addlegendentry[anchor=west,scale=0.85]{full solution}
\addplot [color2, dashed, thick] table [mark=none, x=D, y=f1, col sep=comma] {DATA/porosity_approximations.dat};
\addlegendentry[anchor=west,scale=0.85]{approximation~\eqref{eq:f_approx_1}}
\addplot [color1, dashdotted, thick] table [mark=none, x=D, y=f2, col sep=comma] {DATA/porosity_approximations.dat};
\addlegendentry[anchor=west,scale=0.85]{approximation~\eqref{eq:f_approx_2}}


\addplot[mark=none, gray, dotted, thick] coordinates {(0.002, 1.5352e-4) (0.01, 1.0422e-3)}; 
\node[gray, right] at (axis cs:2e-3,6e-4){$D^n$};
\end{axis}

\end{tikzpicture}

==> TIKZ_FIGURES/vertical_profile_approximations_PhD_version <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
\definecolor{color1}{RGB}{168,221,181}
\definecolor{color2}{RGB}{123,204,196}
\definecolor{color3}{RGB}{67,162,202}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin=-0.9,
    ymax=0,
    xlabel={},
    ylabel={hydraulic head, $h_g\left(\hat z\right)$},
    xticklabels={,,},
    legend pos=south east,
    at={(0,0)},
    ]

\addplot [color3, thick] table [mark=none, x=z, y=h, col sep=comma] {DATA/vertical_profile.dat};
\addlegendentry[anchor=west,scale=0.85]{full solution}

\addplot [color2, dashed, thick] table [mark=none, x=z, y=h_approx, col sep=comma] {DATA/vertical_profile.dat};
\addlegendentry[anchor=west,scale=0.85]{approximation~(5.75)}

\end{axis}

\begin{axis}[
    width=0.45\linewidth,
    height=0.4\linewidth,
    xmin={0},
    xmax={1},
    ymin={0.35},
    ymax={0.495},
    xlabel={height above the groundwater table, $\hat z$},
    ylabel={soil saturation, $\theta\left(\hat z\right)$},
    at={(0,-0.29\linewidth)},
    ]

\addplot [color3, thick] table [mark=none, x=z, y=theta, col sep=comma] {DATA/vertical_profile.dat};

\addplot [color2, dashed, thick] table [mark=none, x=z, y=theta_approx, col sep=comma] {DATA/vertical_profile.dat};

\addplot[mark=none, dotted, thick] coordinates {(0, 0.488) (1, 0.488)}; 
\node[right] at (axis cs:0.6,0.48){$\theta_s=0.488$};

\end{axis}


\begin{axis}[
    width=0.5\linewidth,
    height=0.683\linewidth,
    xmin={1e-3},
    xmax={1},
    ymin={1e-5},
    ymax={1},
    xmode=log,
    ymode=log,
    xlabel={groundwater depth below the surface, $D$},
    ylabel={mean porosity, $f(D)$},
    legend pos=north west,
    at={(0.47\linewidth,-0.283\linewidth)},
    ],

\addplot [color3, thick] table [mark=none, x=D, y=f, col sep=comma] {DATA/porosity_approximations.dat};
\addlegendentry[anchor=west,scale=0.85]{full solution}
\addplot [color2, dashed, thick] table [mark=none, x=D, y=f1, col sep=comma] {DATA/porosity_approximations.dat};
\addlegendentry[anchor=west,scale=0.85]{approximation~(5.76)}
\addplot [color1, dashdotted, thick] table [mark=none, x=D, y=f2, col sep=comma] {DATA/porosity_approximations.dat};
\addlegendentry[anchor=west,scale=0.85]{approximation~(5.77)}


\addplot[mark=none, dotted, thick] coordinates {(0.002, 1.5352e-4) (0.01, 1.0422e-3)}; 
\node[right] at (axis cs:2e-3,6e-4){$D^n$};
\end{axis}

\end{tikzpicture}
